The Cubli: Modeling and Nonlinear Control Utilizing Unit Complex Numbers

This paper covers the modeling and nonlinear control of the Cubli, a cube with three reaction wheels mounted on orthogonal faces that becomes a reaction wheel-based 1D/3D inverted pendulum when positioned in one of its edges (1D) or vertices (3D). Instead of angles, unit complex numbers are used as control states for the 1D configuration. This approach is useful not only to get rid of trigonometric functions, but mainly because it is a specific case of the 3D configuration, that utilizes unit ultra-complex numbers (quaternions) as system states, and therefore facilitates its understanding. The derived nonlinear control law is equivalent to a linear one and is characterized by only three straightforward tuning parameters. Experiment results are presented to validate modeling and control.

==> tikz/angle_error.tex <==
% \scalebox{0.65}{
\begin{tikzpicture}[scale=0.6]
    \draw[thick,->] (-2.5,0) -- (2.5,0) node[right]{Re};
    \draw[thick,->] (0,-2.5) -- (0,2.5) node[above]{Im};
    
    \draw[gray] (0,0) circle (2cm);
    \node[below right] at (2,0) {$1$};
    \node[above right] at (0,2) {$i$};
    \node[above left] at (-2,0) {$-1$};
    \node[below left] at (0,-2) {$-i$};
    
    \draw[thick,cyan] (0,0) -- (1.414,1.414);
    \draw[thick,cyan] (0,0) -- (1,1.732);
    
    
    \draw[thick,->,blue] (0.4,0) node[above right]{$\theta$} arc (0:45:0.4) ;
    \draw[thick,->,blue] (1.2,0) node[above right]{$\theta_r$} arc (0:60:1.2);
    \draw[thick,->,blue] (1.27,1.27) node[above right]{$\theta_e$} arc (45:60:1.8);
    
    
\end{tikzpicture}
% }

==> tikz/closed_loop_poles.tex <==
\begin{tikzpicture}[scale=0.4,auto]

    % Draw s-plane axis
    \draw[->,thick] (-11,0) -- (1,0) node[right]{$\sigma$};
    \draw[->,thick] (0,-4) -- (0,4) node[above]{$j\omega$};
    
    % Draw complex poles
    \draw[thick,red] (-10.2,3.2) -- (-9.8,2.8);
    \draw[thick,red] (-10.2,2.8) -- (-9.8,3.2);
    \draw[thick,red] (-10.2,-3.2) -- (-9.8,-2.8);
    \draw[thick,red] (-10.2,-2.8) -- (-9.8,-3.2);
    \draw[dashed,gray] (-10.0,3.0) -- (0,3.0);
    \draw[dashed,gray] (-10.0,-3.0) -- (0,-3.0);
    \draw[dashed,gray] (-10.0,3.0) -- (-10.0,-3.0);
    
    % Label values
    \node[below left] at (-10,-0.1) {$-\zeta\omega_n$};
    \node[right] at (0.1,3) {$j\omega_n\sqrt{1-\zeta^2}$};
    \node[right] at (0.1,-3) {$-j\omega_n\sqrt{1-\zeta^2}$};
    
    
    \node[above right,gray] at (-8,3.5) {Cubli poles};
    \draw[->,gray] (-8,4) -- (-9.7,3.3);

    % Draw repeated real poles
    \draw[thick,red] (-1.2,0.2) -- (-0.8,-0.2);
    \draw[thick,red] (-1.2,-0.2) -- (-0.8,0.2);
    
    % Label values
    \node[below] at (-1,-0.1) {$-\alpha\zeta\omega_n\quad$};
    
    
    \node[above right,gray] at (1,1) {Reaction};
    \node[above right,gray] at (1,0) {wheel poles};
    \draw[->,gray] (1,1) -- (-0.7,0.3);
    
\end{tikzpicture}


==> tikz/complex_number.tex <==
% \scalebox{0.75}{
\begin{tikzpicture}[scale=0.5]
    \draw[thick,->] (-2.5,0) -- (2.5,0) node[right]{Re};
    \draw[thick,->] (0,-2.5) -- (0,2.5) node[above]{Im};
    
    \draw[gray] (0,0) circle (2cm);
    \node[below right] at (2,0) {$1$};
    \node[above right] at (0,2) {$i$};
    \node[above left] at (-2,0) {$-1$};
    \node[below left] at (0,-2) {$-i$};
    
    \draw[thick,cyan] (0,0) -- (1.7321,1) node[above right]{$q$};
    
    \draw[dashed,gray] (1.7321,0) node[below]{$q_0$} -- (1.7321,1);
    \draw[dashed,gray] (0,1) node[left]{$q_1$} -- (1.7321,1);
    
    \draw[thick,->,blue] (1,0) node[above right]{$\theta$} arc (0:30:1) ;
\end{tikzpicture}
% }

==> tikz/complex_number_error.tex <==
% \scalebox{0.65}{
\begin{tikzpicture}[scale=0.6]
    \draw[thick,->] (-2.5,0) -- (2.5,0) node[right]{Re};
    \draw[thick,->] (0,-2.5) -- (0,2.5) node[above]{Im};
    
    \draw[gray] (0,0) circle (2cm);
    \node[below right] at (2,0) {$1$};
    \node[above right] at (0,2) {$i$};
    \node[above left] at (-2,0) {$-1$};
    \node[below left] at (0,-2) {$-i$};
    
    \draw[thick,cyan] (0,0) -- (1.414,1.414) node[above right]{$q$};
    \draw[thick,cyan] (0,0) -- (1,1.732) node[above right]{$q_r$};
    \draw[thick,cyan] (0,0) -- (1.932,0.518) node[right]{$q_e$};
    
    \draw[dashed,gray] (1.414,0) -- (1.414,1.414);
    \draw[dashed,gray] (0,1.414) -- (1.414,1.414);
    \draw[dashed,gray] (1,0) -- (1,1.732);
    \draw[dashed,gray] (0,1.723) -- (1,1.732);
    \draw[dashed,gray] (1.932,0) -- (1.932,0.518);
    \draw[dashed,gray] (0,0.518) -- (1.932,0.518);
    
    %\draw[thick,->,blue] (0.5,0) node[above right]{$\theta$} arc (0:45:0.5) ;
    %\draw[thick,->,blue] (1,0) node[above right]{$\theta_r$} arc (0:60:1);
    %\draw[thick,->,blue] (1.5,0) node[above right]{$\theta_e$} arc (0:15:1.5);
    
    
\end{tikzpicture}
% }

==> tikz/controller_feedback_linearization.tex <==
\scalebox{0.675}{
\begin{tikzpicture}[auto]

    % Blocks
	\coordinate (u) at (0,0) {};
    \node[controller_gain] (I_c) at (1.5,0) {$\bar{I}_{c_O}$};
    \node[plant_function] (sys) at (8,0) {Cubli};
	\coordinate (q) at (11,0) {};
    \node[sum] (sum_1) at (3,0) {};
    \node[controller_function] (tau_f) at (5,1.5) {$\tau_f(\omega_w)$};
    \node[controller_function] (gravity) at (5,-1.5) {$m_cgd\Gamma q$};
    
    % Coordinates
	\coordinate (q_aux) at (10,0) {};
	
	% Nodes
	\fill (q_aux) circle [radius=0.05];
	
	% Signals
    \node at (sum_1) [below left] {\tiny $-$};
    \node at (sum_1) [above left] {\tiny $-$};
    \node at (sum_1) [above right] {\tiny $+$};
    
    % Lines
    \draw[->] (u) -- node[above]{$u$} (I_c);
    \draw[->] (I_c) -- (sum_1);
    \draw[->] (sum_1) -- node[above, pos = 0.9]{$\tau$} (sys);
    \draw[->] (sys) -- node[above]{$q$} (q);
    \draw[->] (sys) |- node[right, pos = 0.2]{$\omega_w$} (tau_f);
    \draw[->] (tau_f) -| (sum_1);
    \draw[->] (q_aux) |- (gravity);
    \draw[->] (gravity) -| (sum_1);
    
    % Controller
    \begin{pgfonlayer}{layer_container}
		\node [controller_container, fit=(I_c) (tau_f) (gravity)] (fbl) {};
        \node at (fbl.north west) [above right] {Feedback linearization - Eqn. (\ref{eqn:feedback_linearization})};
	\end{pgfonlayer}
    
\end{tikzpicture}
}

==> tikz/controller_state_regulator_with_feedback_linearization.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[auto]

	\node at (0,4.5) {};

    % Linear quadractic regulator
	\coordinate (q_r) at (0,0) {};
    \node[controller_function] (q_e) at (2,0) {$\bar{q} \circ q_r$};
    \node[controller_function] (q_e_vec) at (5,0) {$\dfrac{q_{e_1}}{q_{e_0}}$};
    \node[controller_gain] (k_p) at (8.5,0) {$k_p$};
    \node[sum] (sum_1) at (11,0) {};
    \node[sum] (sum_2) at (13.5,0) {};
    \node[controller_function] (omega_c_omega_c) at (11,-1.5) {$\omega_c^2\sigma_e$};
    \node[controller_gain] (k_d) at (13.5,-1.5) {$k_d$};
    \node[controller_gain] (k_p_w) at (11,1.5) {$k_{p_w}$};
    \node[controller_gain] (k_d_w) at (13.5,1.5) {$k_{d_w}$};
    
    % Feedback linearization
    \node[controller_gain] (I_c) at (15.5,0) {$\bar{I}_{c_O}$};
    \node[sum] (sum_3) at (17,0) {};
    \node[controller_function] (tau_f) at (19,1.5) {$\tau_f(\omega_w)$};
    \node[controller_function] (gravity) at (19,-1.5) {$m_cgd\Gamma q$};
    
    % Cubli
    \node[plant_function] (sys) at (22,0) {Cubli};
	\coordinate (q) at (25,0) {};
    
    % Auxiliary coordinates
	\coordinate (q_aux_1) at (24,0) {};
	\coordinate (q_aux_2) at (24,-1.5) {};
	\coordinate (q_aux_3) at (24,-4) {};
	\coordinate (omega_c_aux_1) at (13.5,-3) {};
	\coordinate (omega_w_aux_1) at (21.5,1.5) {};
	\coordinate (omega_w_aux_2) at (21.5,3) {};
	\coordinate (theta_w_aux_1) at (22.5,4) {};
	\coordinate (sigma_aux_1) at (7,0) {};
	
	% Nodes
	\fill (q_aux_1) circle [radius=0.05];
	\fill (q_aux_2) circle [radius=0.05];
	\fill (omega_w_aux_1) circle [radius=0.05];
	\fill (sigma_aux_1) circle [radius=0.05];
	
	% Signals
    \node at (sum_1) [below left] {\tiny $-$};
	\node at (sum_1) [above left] {\tiny $+$};
	\node at (sum_1) [above right] {\tiny $-$};
    \node at (sum_2) [below left] {\tiny $-$};
	\node at (sum_2) [above left] {\tiny $+$};
	\node at (sum_2) [above right] {\tiny $-$};
    \node at (sum_3) [below left] {\tiny $-$};
    \node at (sum_3) [above left] {\tiny $-$};
    \node at (sum_3) [above right] {\tiny $+$};
    
    % Lines
    \draw[->] (q_r) -- node[above]{$q_r$} (q_e);
    \draw[->] (q_e) -- node[above]{$q_e$} (q_e_vec);
    \draw[->] (q_e_vec) -- node[above]{$\sigma_e$} (k_p);
    \draw[->] (k_p) -- (sum_1);
    \draw[->] (sum_1) -- (sum_2);
    \draw[->] (sum_2) -- node[above, pos = 0.64]{$u$} (I_c);
    \draw[->] (I_c) -- (sum_3);
    \draw[->] (sum_3) -- node[above, pos = 0.9]{$\tau$} (sys);
    \draw[->] (sys) -- node[above]{$q$} (q);
    \draw[->] (sys.north -| omega_w_aux_1) |- node[right, pos = 0.2]{$\omega_w$} (tau_f);
    \draw[->] (tau_f) -| (sum_3);
    \draw[->] (q_aux_1) |- (gravity); 
    \draw[->] (gravity) -| (sum_3);
    \draw[->] (sys) |- (omega_c_aux_1) -- (k_d);
    \draw[->] (k_d) -- (sum_2);
    \draw[->] (omega_c_aux_1) -| (omega_c_omega_c);
    \draw[->] (sigma_aux_1) |- (omega_c_omega_c);
    \draw[->] (omega_c_omega_c) -- (sum_1);
    \draw[->] (q_aux_2) -- (q_aux_3) -| (q_e); 
    \draw[->] (omega_w_aux_1) -- (omega_w_aux_2) -| (k_d_w);
    \draw[->] (k_d_w) -- (sum_2);
    \draw[->] (sys.north -| theta_w_aux_1) -- node[right, pos = 0.12]{$\theta_w$} (theta_w_aux_1) -| (k_p_w);
    \draw[->] (k_p_w) -- (sum_1);
    
    % State regulator
    \begin{pgfonlayer}{layer_container}
		\node [controller_container, fit=(q_e) (k_d_w) (k_d)] (lqr) {};
        \node at (lqr.north west) [above right] {State regulator - Eqn. (\ref{eqn:state_regulator_2})};
	\end{pgfonlayer}
    
    % Feedback linearization
    \begin{pgfonlayer}{layer_container}
		\node [controller_container, fit=(I_c) (tau_f) (gravity)] (fbl) {};
        \node at (fbl.north west) [above right] {Feedback linearization - Eqn. (\ref{eqn:feedback_linearization})};
	\end{pgfonlayer}
    
\end{tikzpicture}
}

==> tikz/cubli_body_parts.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.6]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[anchor=north]{$O$};
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[dashed] (0,0,0) -- (0,0,6.93);
	\draw[->,thick] (0,0,6.93) -- (0,0,8) node[above]{$z$};

	% Draw body reference frame of the back
    \tdplotsetrotatedcoords{-135}{55}{135}
	\draw[tdplot_rotated_coords,->,dashed,red] (0,0,0) -- (0,0,6) node[above]{$z\,'$};
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{-15}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
    \draw[tdplot_rotated_coords,thick,->] (5,3,0) node[right,text width=1.5cm] 
        {Wheel 1} to [out=180,in=45] (3.4,3.4,0);
    \tdplotsetrotatedcoords{105}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
    \draw[tdplot_rotated_coords,thick,->] (3,5.5,0) node[left,text width=1.5cm] 
        {Wheel 2} to [out=0,in=135] (3.4,3.4,0);
    
    % Draw cube
    \tdplotsetrotatedcoords{-135}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted] (0,0,0) -- (0,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (4,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (0,4,4);
    \draw[tdplot_rotated_coords,fill=gray!40,fill opacity=0.80] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    \draw[tdplot_rotated_coords,fill=gray!60,fill opacity=0.80] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill=gray!80,fill opacity=0.80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    \draw[tdplot_rotated_coords,thick,->] (5,1,5.5) node[left,text width=1.5cm] 
        {Structure} to [out=0,in=135] (4,2,4.5);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{-135}{55}{135} 
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
    \draw[tdplot_rotated_coords,thick,->] (0,4,-1) node[right,text width=1.5cm] 
        {Wheel 3} to [out=180,in=0] (0.6,3.4,0);

	% Draw body reference frame of the front
    \tdplotsetrotatedcoords{-135}{55}{135}
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (6,0,0) node[left]{$x\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (0,6,0) node[right]{$y\,'$};
    
    
\end{tikzpicture}

==> tikz/cubli_diagram.tex <==
% Set angle of vision
\tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[tdplot_main_coords,scale=0.75]

    % Set rotated reference frame
    \tdplotsetrotatedcoords{30}{0}{0}
	
	% Draw inertial reference frame
	\draw[->,thick,black] (0,0,0) -- (6,0,0) node[right]{$y$};
	\draw[->,thick,black] (0,0,0) -- (0,6,0) node[above]{$z$};
       
    % Draw cube and reaction wheel
    \draw[tdplot_rotated_coords,fill=gray!80,fill opacity=0.80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);

	% Draw body reference frame
	%\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (6,0,0) node[anchor=west]{$y'$};
	%\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (0,6,0) node[anchor=south]{$z'$};

    % Draw angles
	\tdplotdrawarc[tdplot_rotated_coords,->,thick,red]{(2,2,0)}{1.8}{30}{60}{above}{$\tau$};

    % Draw angles
	\tdplotdrawarc[->,thick,blue]{(0,0,0)}{2}{0}{30}{right}{$\theta_c$};
	\tdplotdrawarc[tdplot_rotated_coords,->,thick,blue]{(2,2,0)}{0.8}{0}{30}{above right}{$\theta_w$};
    
    % Draw points O and G
    \fill (0,0,0) circle [radius=0.075] node[below left]{$O$};
    \fill[tdplot_rotated_coords] (2,2,0) circle [radius=0.075] node[above left]{$G$};
    
    % Draw auxiliary lines
	\draw[tdplot_rotated_coords,-,dashed] (0,0,0) -- node[above right]{$d$} (2,2,0);
	\draw[tdplot_rotated_coords,-,dashed] (2,2,0) -- (3.6,2,0);
	\draw[tdplot_rotated_coords,-,dashed] (2,2,0) -- (3.38,2.8,0);
	
	
    \draw[tdplot_rotated_coords,gray,->] (5.5,4.5,0) node[right,text width=1.5cm] 
        {Structure} to [out=180,in=60] (4.25,4.25,0);
        
    \draw[tdplot_rotated_coords,gray,->] (-1,2.25,0) node[left,text width=1.5cm] 
        {Reaction wheel} to [out=0,in=210] (0.25,2,0);
    
    
\end{tikzpicture}

==> tikz/inverted_pendulum_cart_pole.tex <==
\tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[tdplot_main_coords,scale=0.75]
    
    % Cart
    \draw[thick,fill=gray!50,rounded corners=2] (0.3,-0.2) -- (0.3,0.2) -- (-0.3,0.2) -- (-0.3,-0.2) -- cycle;
	\draw[thick,fill=gray!50] (-0.15,-0.3) circle [radius=0.1];
	\draw[thick,fill=gray!50] (0.15,-0.3) circle [radius=0.1];
	
	% Floor
    \draw[thick] (1.5,-0.4) -- (-1.5,-0.4);
    \fill[thick,fill=gray!50] (1.5,-0.6) -- (1.5,-0.4) -- (-1.5,-0.4) -- (-1.5,-0.6) -- cycle;
    
    % Pendulum
	\tdplotsetrotatedcoords{-30}{0}{0}	
    \draw[thick,tdplot_rotated_coords,fill=gray!50,rounded corners=2] (0.1,-0.1) -- (0.1,2.1) -- (-0.1,2.1) -- (-0.1,-0.1) -- cycle;
	\fill[] (0,0) circle [radius=0.05];
    
    % Verical axis
    \draw[thick,gray,dashed] (0,0) -- (0,2);
    
    % Inputs/outputs vectors
    \draw[thick,->,red] (-1.1,0) -- node[above]{$f$} (-0.3,0) ;
    \draw[thick,->,blue] (0,1.2) node[above right]{$\theta$} arc (90:65:1.2);
    
    
\end{tikzpicture}

==> tikz/inverted_pendulum_reaction_wheel.tex <==
\tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[tdplot_main_coords,scale=0.75]
    
    % Floor
    \draw[thick,fill=gray!50,rounded corners=2] (0.3,-0.3) -- (0.3,0.2) -- (-0.3,0.2) -- (-0.3,-0.3) -- cycle;
    \fill[thick,fill=white] (1.5,-0.4) -- (1.5,-0.2) -- (-1.5,-0.2) -- (-1.5,-0.4) -- cycle;

    % Pendulum
	\tdplotsetrotatedcoords{-30}{0}{0}	
    \draw[tdplot_rotated_coords,thick,fill=gray!50,rounded corners=2] (0.1,-0.1) -- (0.1,2.1) -- (-0.1,2.1) -- (-0.1,-0.1) -- cycle;
	\fill[] (0,0) circle [radius=0.05];
	
	% Wheel
	\tdplotsetrotatedcoords{-30}{0}{0}	
	\draw[tdplot_rotated_coords,thick,fill=gray!50] (0,2,0) circle [radius=0.5];
	\fill[tdplot_rotated_coords] (0,2,0) circle [radius=0.05];
    
    % Verical axis
    \draw[thick,gray,dashed] (0,0) -- (0,2);
    
    % Inputs/outputs vectors
    \draw[tdplot_rotated_coords,thick,->,red] (0,2.6) node[right]{$\quad \tau$} arc (90:30:0.6);
    \draw[thick,->,blue] (0,1.2) node[above right]{$\theta$} arc (90:65:1.2);
    
    
\end{tikzpicture}

==> tikz/open_loop_poles.tex <==
\begin{tikzpicture}[scale=0.4,auto]

    % Draw s-plane axis
    \draw[->,thick] (-6,0) -- (6,0) node[right]{$\sigma$};
    \draw[->,thick] (0,-3) -- (0,3) node[above]{$j\omega$};

    % Draw Cubli poles
    \draw[thick,red] (-5.2,0.2) -- (-4.8,-0.2);
    \draw[thick,red] (-5.2,-0.2) -- (-4.8,0.2);
    \node[below] at (-5,-0.1) {$-\omega_0$};
    \draw[thick,red] (5.2,0.2) -- (4.8,-0.2);
    \draw[thick,red] (5.2,-0.2) -- (4.8,0.2);
    \node[below] at (5,-0.1) {$\omega_0$};
    
    \node[above right,gray] at (-11,2) {Cubli poles};
    \draw[->,gray] (-6,2.5) -- (-5.3,0.3);
    \draw[->,gray] (-6,2.5) -- (4.7,0.3);
    
    % Draw reaction wheel poles
    \draw[thick,red] (-1.2,0.2) -- (-0.8,-0.2);
    \draw[thick,red] (-1.2,-0.2) -- (-0.8,0.2);
    \node[above] at (-1,0.1) {$-\omega_1$};
    \draw[thick,red] (-0.2,0.2) -- (0.2,-0.2);
    \draw[thick,red] (-0.2,-0.2) -- (0.2,0.2);
    \node[above] at (0.5,0.1) {$0$};
    
    \node[below right,gray] at (2,-2) {Reaction wheel poles};
    % \node[below right,gray] at (1,-2) {wheel poles};
    \draw[->,gray] (2,-2.5) -- (-0.7,-0.3);
    \draw[->,gray] (2,-2.5) -- (0.3,-0.3);
    
\end{tikzpicture}


==> tikz/plant_cubli_dynamics.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[auto]

    % Blocks
	\coordinate (tau) at (0.5,0) {};
    \node[sum] (sum_1) at (2.5,0) {};
    \node[plant_gain] (I_c) at (4,0) {$\dfrac{1}{\bar{I}_{c_O}}$};
    \node[plant_int] (int_1) at (6,0) {$\dfrac{1}{s}$};
    \node[plant_int] (int_2) at (9,0) {$\dfrac{1}{s}$};
	\coordinate (theta_c) at (11.5,0) {};
    \node[sum] (sum_2) at (2.5,3) {};
    \node[plant_gain] (I_w) at (4,3) {$\dfrac{1}{I_{w_G}}$};
    \node[plant_int] (int_3) at (6,3) {$\dfrac{1}{s}$};
    \node[plant_int] (int_4) at (9,3) {$\dfrac{1}{s}$};
	\coordinate (theta_w) at (10.5,3) {};
    \node[plant_function] (tau_f) at (5,1.5) {$\tau_f(\omega_w)$};
    \node[plant_function] (gravity) at (5,-1.5) {$m_c g d \cos \theta_c $};
    
    % Coordinates
	\coordinate (tau_aux) at (1.5,0) {};
	\coordinate (theta_c_aux) at (10.5,0) {};
	\coordinate (omega_w_aux) at (7.5,3) {};
	\coordinate (tau_f_aux) at (2.5,1.5) {};

	% Nodes
	\fill (tau_aux) circle [radius=0.05];
	\fill (theta_c_aux) circle [radius=0.05];
	\fill (omega_w_aux) circle [radius=0.05];
	\fill (tau_f_aux) circle [radius=0.05];
	
	% Signals
    \node at (sum_1) [below left] {\tiny $-$};
    \node at (sum_1) [above left] {\tiny $-$};
    \node at (sum_1) [above right] {\tiny $+$};
    \node at (sum_2) [below left] {\tiny $-$};
    \node at (sum_2) [above left] {\tiny $+$};
    
    % Lines
    \draw[->] (tau) -- node[above, pos = 0.25]{$\tau$} (sum_1);
    \draw[->] (sum_1) -- (I_c);
    \draw[->] (I_c) -- node[above]{$\dot{\omega}_c$} (int_1);
    \draw[->] (int_1) -- node[above]{$\omega_c$} (int_2);
    \draw[->] (int_2) -- node[above,pos=0.75]{$\theta_c$} (theta_c);
    \draw[->] (theta_c_aux) |- (gravity);
    \draw[->] (gravity) -| (sum_1);
    \draw[->] (tau_aux) |- (sum_2);
    \draw[->] (sum_2) -- (I_w);
    \draw[->] (I_w) -- node[above]{$\dot{\omega}_w$} (int_3);
    \draw[->] (int_3) -- node[above]{$\omega_w$} (int_4);
    \draw[->] (int_4) -- node[above]{$\theta_w$} (theta_w);
    \draw[->] (omega_w_aux) |- (tau_f);
    \draw[->] (tau_f) -| (sum_2);
    \draw[->] (tau_f_aux) -- (sum_1);
    
    % Controller
    \begin{pgfonlayer}{layer_container}
		\node [plant_container, fit=(tau_aux) (I_w) (gravity) (theta_c_aux)] (sys) {};
        \node at (sys.north west) [above right] {Cubli - Eqn. (\ref{eqn:dynamic_equations})};
	\end{pgfonlayer}
    
\end{tikzpicture}
}

==> tikz/plant_cubli_dynamics_complex_numbers.tex <==
\scalebox{0.63}{
\begin{tikzpicture}[auto]

	\node at (1,4.5) {};

    % Blocks
	\coordinate (tau) at (0.5,0) {};
    \node[sum] (sum_1) at (2.5,0) {};
    \node[plant_gain] (I_c) at (4,0) {$\dfrac{1}{\bar{I}_{c_O}}$};
    \node[plant_int] (int_1) at (6,0) {$\dfrac{1}{s}$};
    \node[plant_function] (quat_mult) at (9,0) {$G(q)^T \omega_c$};
    \node[plant_int] (int_2) at (12,0) {$\dfrac{1}{s}$};
	\coordinate (q) at (14,0) {};
    \node[sum] (sum_2) at (2.5,3) {};
    \node[plant_gain] (I_w) at (4,3) {$\dfrac{1}{I_{w_G}}$};
    \node[plant_int] (int_3) at (6,3) {$\dfrac{1}{s}$};
    \node[plant_int] (int_4) at (9,3) {$\dfrac{1}{s}$};
	\coordinate (theta_w) at (10.5,3) {};
    \node[plant_function] (tau_f) at (5,1.5) {$\tau_f(\omega_w)$};
    \node[plant_function] (gravity) at (5,-1.5) {$m_c g d \Gamma q $};
    
    % Coordinates
	\coordinate (tau_aux) at (1.5,0) {};
	\coordinate (q_aux_1) at (13,0) {};
	\coordinate (q_aux_2) at (9,-1.5) {};
	\coordinate (omega_w_aux_1) at (7.5,3) {};
	\coordinate (tau_f_aux) at (2.5,1.5) {};

	% Nodes
	\fill (tau_aux) circle [radius=0.05];
	\fill (q_aux_1) circle [radius=0.05];
	\fill (q_aux_2) circle [radius=0.05];
	\fill (omega_w_aux_1) circle [radius=0.05];
	\fill (tau_f_aux) circle [radius=0.05];
	
	% Signals
    \node at (sum_1) [below left] {\tiny $-$};
    \node at (sum_1) [above left] {\tiny $-$};
    \node at (sum_1) [above right] {\tiny $+$};
    \node at (sum_2) [below left] {\tiny $-$};
    \node at (sum_2) [above left] {\tiny $+$};
    
    % Lines
    \draw[->] (tau) -- node[above, pos = 0.25]{$\tau$} (sum_1);
    \draw[->] (sum_1) -- (I_c);
    \draw[->] (I_c) -- node[above]{$\dot{\omega}_c$} (int_1);
    \draw[->] (int_1) -- node[above]{$\omega_c$} (quat_mult);
    \draw[->] (quat_mult) -- node[above]{$\dot{q}$} (int_2);
    \draw[->] (int_2) -- node[above,pos=0.75]{$q$} (q);
    \draw[->] (q_aux_1) |- (gravity);
    \draw[->] (gravity) -| (sum_1);
    \draw[->] (q_aux_2) -- (quat_mult);
    \draw[->] (tau_aux) |- (sum_2);
    \draw[->] (sum_2) -- (I_w);
    \draw[->] (I_w) -- node[above]{$\dot{\omega}_w$} (int_3);
    \draw[->] (int_3) -- node[above]{$\omega_w$} (int_4);
    \draw[->] (int_4) -- node[above]{$\theta_w$} (theta_w);
    \draw[->] (omega_w_aux_1) |- (tau_f);
    \draw[->] (tau_f) -| (sum_2);
    \draw[->] (tau_f_aux) -- (sum_1);
    
    % Controller
    \begin{pgfonlayer}{layer_container}
		\node [plant_container, fit=(tau_aux) (I_w) (gravity) (q_aux_1)] (sys) {};
        \node at (sys.north west) [above right] {Cubli - Eqn. (\ref{eqn:dynamic_equations_complex_numbers})};
	\end{pgfonlayer}
    
\end{tikzpicture}
}

==> tikz/quaternions_angular_velocity.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{150}

\begin{tikzpicture}[tdplot_main_coords]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above right]{$O$};
	\draw[thick,->] (0,0,0) -- (2,0,0) node[left]{$x$};
	\draw[thick,->] (0,0,0) -- (0,2,0) node[below right]{$y$};
	\draw[thick,->] (0,0,0) -- (0,0,2) node[above]{$z$};
    
    % Draw rotated reference frame
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}	
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (1.6,0,0) node[below]{$x\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,1.6,0) node[right]{$y\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,0,1.6) node[above left]{$z\,'$}; 
	
    % Draw angular velocities
	\tdplotsetrotatedcoords{30}{120}{90}	
	\tdplotdrawarc[->,color=blue,tdplot_rotated_coords]{(0,0,0.8)}{0.2}{-90}{210}{below right}{$\enskip\omega_x$};
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}	
	\tdplotdrawarc[->,color=blue,tdplot_rotated_coords]{(0,0,0.8)}{0.2}{-90}{210}{below left}{$\omega_z\enskip$};
	\tdplotsetrotatedcoords{103.90}{64.34}{-146.31}	
	\tdplotdrawarc[->,color=blue,tdplot_rotated_coords]{(0,0,0.8)}{0.2}{-90}{210}{below right}{$\enskip\omega_y$};
    
    
    
\end{tikzpicture}

==> tikz/quaternions_vector_r_body.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{150}

\begin{tikzpicture}[tdplot_main_coords]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above right]{$O$};
	\draw[thick,black!25,->] (0,0,0) -- (2,0,0) node[left]{$x$};
	\draw[thick,black!25,->] (0,0,0) -- (0,2,0) node[below right]{$y$};
	\draw[thick,black!25,->] (0,0,0) -- (0,0,2) node[above]{$z$};
    
    % Draw rotated reference frame
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (1.6,0,0) node[below]{$x\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,1.6,0) node[right]{$y\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,0,1.6) node[above left]{$z\,'$};
    
    % Draw r vector
	\draw[thick,->,green!50!black,tdplot_rotated_coords] (0,0,0) -- (0.9,0.83,1.45) node[left]{$\vec{r}\,'$};
	\draw[dashed,red!50,tdplot_rotated_coords] (0.9,0,0) -- (0.9,0.83,0);
	\draw[dashed,red!50,tdplot_rotated_coords] (0,0.83,0) -- (0.9,0.83,0);
	\draw[dashed,red!50,tdplot_rotated_coords] (0.9,0.83,0) -- (0.9,0.83,1.45);
	\draw[dashed,red!50,tdplot_rotated_coords] (0,0,1.45) -- (0.9,0.83,1.45);
  
\end{tikzpicture}

==> tikz/quaternions_vector_r_inertial.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{150}

\begin{tikzpicture}[tdplot_main_coords]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above right]{$O$};
	\draw[thick,->] (0,0,0) -- (2,0,0) node[left]{$x$};
	\draw[thick,->] (0,0,0) -- (0,2,0) node[below right]{$y$};
	\draw[thick,->] (0,0,0) -- (0,0,2) node[above]{$z$};
    
    % Draw rotated reference frame
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}	
	\draw[thick,->,red!25,tdplot_rotated_coords] (0,0,0) -- (1.6,0,0) node[below]{$x\,'$};
	\draw[thick,->,red!25,tdplot_rotated_coords] (0,0,0) -- (0,1.6,0) node[right]{$y\,'$};
	\draw[thick,->,red!25,tdplot_rotated_coords] (0,0,0) -- (0,0,1.6) node[above left]{$z\,'$};
    
    % Draw r vector
	\draw[thick,->,green!50!black] (0,0,0) -- (1.4,0.8,1) node[left]{$\vec{r}$};
	\draw[dashed,gray] (1.4,0,0) -- (1.4,0.8,0);
	\draw[dashed,gray] (0,0.8,0) -- (1.4,0.8,0);
	\draw[dashed,gray] (1.4,0.8,0) -- (1.4,0.8,1);
	\draw[dashed,gray] (0,0,1) -- (1.4,0.8,1);
  
\end{tikzpicture}

==> tikz/rodrigues_rotation_geometry.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{35}

\begin{tikzpicture}[tdplot_main_coords,scale=0.75]

	% Draw inertial reference frame
	%\draw[thick,->] (0,0,0) -- (1,0,0);
	%\draw[thick,->] (0,0,0) -- (0,1,0);
	%\draw[thick,->] (0,0,0) -- (0,0,1);
	
	
    \draw[fill=gray!20,densely dotted] (-2,5,-3) -- (-2,5,3) -- (3,5,3) -- (3,5,-3) -- cycle;
	
    % Draw rotation axis
	\draw[->,blue] (0,0,0) -- node[above left]{$\hat{e}$} (0,2,0);
	\draw[->,gray] (0,2,0) -- node[above left]{$\vec{v}_1$} (0,5,0);
	\draw[->,gray] (0,5,0) -- node[below left]{$\vec{v}_2$} (1.732,5,-1);
	\draw[->,gray] (0,5,0) -- node[above left]{$\vec{v}_3$} (1,5,1.732);
	\draw[->,gray] (0,5,0) -- node[above]{$\vec{v}_4$} (1.732,5,1);
	\draw[->,thick,green!50!black] (0,0,0) -- node[below right]{$\vec{r}$} (1.732,5,-1);
	\draw[->,thick,green!50!black] (0,0,0) -- node[below right]{$\vec{r}\,'$} (1.732,5,1);
	
	%
	\draw[gray] (0.216,5,-0.125) -- (0.341,5,0.091) -- (0.125,5,0.216);
	
	%
	\tdplotsetrotatedcoords{90}{90}{0}	
	\tdplotdrawarc[<-,blue,tdplot_rotated_coords]{(0,0,5)}{1}{-120}{-60}{right}{$\phi$};
	\tdplotdrawarc[dashed,gray,tdplot_rotated_coords]{(0,0,5)}{2}{-150}{-60}{}{};
        
\end{tikzpicture}
